A Mathematical Guide to Operator Learning

Operator learning aims to discover properties of an underlying dynamical system or partial differential equation (PDE) from data. Here, we present a step-by-step guide to operator learning. We explain the types of problems and PDEs amenable to operator learning, discuss various neural network architectures, and explain how to employ numerical PDE solvers effectively. We also give advice on how to create and manage training data and conduct optimization. We offer intuition behind the various neural network architectures employed in operator learning by motivating them from the point-of-view of numerical linear algebra.

==> Figure/DON.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45, on grid=false]
    \draw
    node at (0,0) [name=input1] {$\begin{bmatrix}f(x_1)\\f(x_2)\\\vdots\\f(x_m)\end{bmatrix}$}
    node [below of = input1, node distance = 3cm] (input2) {$y$}
    node [right = 3cm of input1] (suma1) {$\begin{bmatrix}b_1\\\vdots\\b_p\end{bmatrix}$}
    node [below of = suma1, node distance = 3cm] (suma2) {$\begin{bmatrix}t_1\\\vdots\\t_p\end{bmatrix}$}
    node [right = 1cm of suma1] (inte1) {}
    node [sum, below of = inte1, node distance = 1.5cm] (suma4) {\muma}
    node [right = 1cm of suma4] (ret2) {$u(y)=\sum_{k=1}^p b_k t_k(y)$};
    %\node (a) at ($(suma1)!.5!(inte1)$) {};
    %\draw[color=gray,thick] (a.center) -- (a |- 0,-1) node {};

    % Joining blocks. 
    \draw[->](input1) -- node {Branch net}(suma1);
    \draw[->, transform canvas={yshift=-3cm}] (input1) -- (suma1) node[midway, above] {Trunk net};

    %    \draw[->](input3) -- node {Trunk net}(suma2);
    %    \draw[->](input2) -- node {Trunk net}(suma2);
    \draw[->](suma4) -- (ret2);


    % Joining the blocks of second stage
    \draw[->] (suma1) -| (suma4);
    \draw[->] (suma2) -| (suma4);

    % Boxing and labelling
    %\draw [color=gray,thick](1,-5) rectangle (12.2,-1);
    %\node at (2.5,-4.7) [] {Fourier layer};
\end{tikzpicture}

==> Figure/FNO.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45, on grid=false]
    \draw
    node at (0,0) [name=input1] {$f(x)$}
    node [block, right = 1cm of input1] (suma1) {$v_0$}
    node [right = 2.5cm of suma1] (inte1) {\ldots}
    node [block, right = 2.5cm of inte1] (ret1) {$v_T$}
    node [right = 1cm of ret1] (ret2) {$u(x)$};
    \node (a) at ($(suma1)!.5!(inte1)$) {};
    \draw[color=gray,thick] (a.center) -- (a |- 0,-1) node {};

    % Joining blocks. 
    \draw[->](input1) -- node {$P$}(suma1);
    \draw[->](suma1) -- node {Fourier layer} (inte1);
    \draw[->](inte1) -- node {Fourier layer} (ret1);
    \draw[->](ret1) -- node {$Q$} (ret2);

    \draw
    % Second stage
    node [block, below of = inte1, node distance = 2cm] (inte2) {$\mathcal{F}^{-1}(\mathcal{R}\cdot\mathcal{F}(v))+b$}
    node [block, below of = suma1, node distance = 2cm] [name=suma3] {$v$}
    node [sum, below of = ret1, node distance = 2cm] (suma4) {\suma}
    node [block, right = 1cm of suma4] (inte3) {$\sigma$}
    %node at (4,-4) [block, name=ret2] {$W$}
    node [block, below of =inte2, name=ret2, node distance = 2cm] {$W$}
    ;
    % Joining the blocks of second stage
    \draw[->] (suma3) -- node {} (inte2);
    \draw[->] (inte2) -- node {} (suma4);
    \draw[->] (suma4) -- node {} (inte3);
    \draw[->] (suma3) |- (ret2);
    \draw[->] (ret2) -| (suma4);

    % Boxing and labelling
    \draw [color=gray,thick](1,-5) rectangle (12.2,-1);
    \node at (2.5,-4.7) [] {Fourier layer};
\end{tikzpicture}

==> Figure/GL.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45, on grid=false]
    \draw
    node at (0,0) [name=input1] {$\begin{bmatrix}x\\y\end{bmatrix}$}
    node [below of = input1, node distance = 3cm] (input2) {$f(y)$}
    node [right = 3cm of input1] (suma1) {$G(x,y)$}
    node [right = 1cm of suma1] (inte1) {}
    node [sum, below of = inte1, node distance = 1.5cm] (suma4) {\inta}
    node [right = 1cm of suma4] (ret2) {$u(x)=\int_\Omega G(x,y)f(y)\d y$};
    %\node (a) at ($(suma1)!.5!(inte1)$) {};
    %\draw[color=gray,thick] (a.center) -- (a |- 0,-1) node {};

    % Joining blocks. 
    \draw[->](input1) -- node {Rational NN}(suma1);

    %    \draw[->](input3) -- node {Trunk net}(suma2);
    %    \draw[->](input2) -- node {Trunk net}(suma2);
    \draw[->](suma4) -- (ret2);


    % Joining the blocks of second stage
    \draw[->] (suma1) -| (suma4);
    \draw[->] (input2) -| (suma4);

    % Boxing and labelling
    %\draw [color=gray,thick](1,-5) rectangle (12.2,-1);
    %\node at (2.5,-4.7) [] {Fourier layer};
\end{tikzpicture}

==> Figure/schematic.tex <==
\makeatletter
\newcommand{\gettikzxy}[3]{%
    \tikz@scan@one@point\pgfutil@firstofone#1\relax
    \edef#2{\the\pgf@x}%
    \edef#3{\the\pgf@y}%
}
\makeatother
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{calc}

\begin{tikzpicture}[nodes={align=center}]
    % Triangle
    \path node[regular polygon, regular polygon sides=3,
        inner sep=2em, fill opacity=0] (3gon) {};

    % PDE discovery
    \node[above, font=\bfseries] (x1) at ([yshift=2mm]3gon.corner 1){{PDE Discovery}};

    % PDE solvers
    \node[below, font=\bfseries] (x2) at ([yshift=-2mm]3gon.corner 2){{PDE Solvers}};

    % Operator learning
    \node[below, font=\bfseries] (x3) at ([yshift=-2mm]3gon.corner 3){{Operator Learning}};

    % Triangle fill
    \draw[fill, top color=blue, bottom color=red, shading=axis, shading angle=90.02]
    (3gon.corner 1) -- (3gon.corner 2) -- (3gon.corner 3) -- cycle;
    \gettikzxy{(x2)}{\ax}{\ay}
    \gettikzxy{(x1)}{\bx}{\by}
    \gettikzxy{(x3)}{\ex}{\ey}

    \gettikzxy{(3gon.corner 2)}{\cx}{\cy}
    \gettikzxy{(3gon.corner 1)}{\dx}{\dy}
    \gettikzxy{(3gon.corner 3)}{\fx}{\fy}

    % Vertical upward arrow
    \node[font=\small] at (\ax-35mm,\ay){Forward Problem};
    \node[font=\small] at (\ax-35mm,\by){Inverse Problem};
    \draw[-{Stealth[length=2mm]}, thick] (\cx-35mm,\cy) -- (\cx-35mm, \dy);

    % Double arrow
    %\draw[] ([xshift=0mm,yshift=-15mm]3gon.corner 2) -- node[midway, below, font=\small]{Some data\\Some physics} ([xshift=0mm,yshift=-15mm]3gon.corner 3);

    % Label at bottom middle of arrow
    \node[below, font=\small] at ([yshift=-15mm]$(3gon.corner 2)!0.5!(3gon.corner 3)$){Some data\\Some physics};

    % Label at the bottom left of the arrow
    \node[below left, font=\small, align=center] at ([xshift=0mm,yshift=-15mm]3gon.corner 2) {Small data\\Lots of physics};

    % Label at the bottom right of the arrow
    \node[below right, font=\small, align=center] at ([xshift=0mm,,yshift=-15mm]3gon.corner 3) {Lots of data\\No physics};

    \node [double arrow,left color=blue,right color=red,
        double arrow head extend=3pt,transform shape,minimum height=\ex-\ax+6mm,anchor=west]
    at ([xshift=-3mm,yshift=-12mm]3gon.corner 2){};
\end{tikzpicture}
